Investigating SRAM PUFs in large CPUs and GPUs

Physically unclonable functions (PUFs) provide data that can be used for cryptographic purposes: on the one hand randomness for the initialization of random-number generators; on the other hand individual fingerprints for unique identification of specific hardware components. However, today's off-the-shelf personal computers advertise randomness and individual fingerprints only in the form of additional or dedicated hardware. This paper introduces a new set of tools to investigate whether intrinsic PUFs can be found in PC components that are not advertised as containing PUFs. In particular, this paper investigates AMD64 CPU registers as potential PUF sources in the operating-system kernel, the bootloader, and the system BIOS; investigates the CPU cache in the early boot stages; and investigates shared memory on Nvidia GPUs. This investigation found non-random non-fingerprinting behavior in several components but revealed usable PUFs in Nvidia GPUs.

==> motherboard.tex <==
\begin{tikzpicture}[font=\sffamily\small]
  \tikzstyle{box}=[rounded corners, fill=black!65, text=white, draw];
  \tikzstyle{slot}=[fill=black!25, draw];

  \node[box, minimum width=1.5cm, minimum height=1.5cm] (cpu) at (0,0) {CPU};

  \node[box, minimum width=2.25cm, minimum height=2.25cm, anchor=north, text width=2cm, align=center]
      (nb) at ([yshift=-1.5cm]cpu.south) {Northbridge\\[3mm](Memory\\Controller)};

  \draw (cpu) -- node[anchor=west, text width=\widthof{Front-Side}, align=center] {Front-Side\\Bus} (nb);

  \node[box, minimum width=2.75cm, minimum height=2.75cm, anchor=north, text width=2.5cm, align=center]
      (sb) at ([yshift=-1.75cm]nb.south) {Southbridge\\[3mm](I/O Controller)};

  \draw (nb) -- node[anchor=east, text width=\widthof{Internal}, align=center] {Internal\\Bus} (sb);

  \draw (nb.east) -- ([xshift=2.4cm]nb.east);

  \draw (nb.east) -- node[text width=1.7cm, align=center, anchor=west, at start] 
          {Memory\\Bus} ([xshift=2.8cm]nb.east);

  \node[slot, minimum height=2cm, minimum width=2mm, anchor=west] at ([xshift=1.9cm]nb.east) {};
  \node[slot, minimum height=2cm, minimum width=2mm, anchor=west] at ([xshift=2.2cm]nb.east) {};
  \node[slot, minimum height=2cm, minimum width=2mm, anchor=west] at ([xshift=2.5cm]nb.east) {};
  \node[slot, minimum height=2cm, minimum width=2mm, anchor=west] at ([xshift=2.8cm]nb.east) {};

  \draw (nb.west) -- node[text width=2.3cm, align=center, anchor=east, at start] 
            {High-Speed Bus\\AGP or PCIe} ([xshift=-2.8cm]nb.west);
  \node[slot, minimum height=3cm, minimum width=2mm, anchor=east] at ([xshift=-2.5cm]nb.west) {};
  \node[slot, minimum height=3cm, minimum width=2mm, anchor=east] at ([xshift=-2.8cm]nb.west) {};

  \draw (sb.west) -- node[text width=1.45cm, align=center, anchor=south east, at start] 
            {PCI Bus} ([xshift=-2.55cm]sb.west);
  \node[slot, minimum height=3cm, minimum width=2mm, anchor=east] at ([xshift=-1.65cm]sb.west) {};
  \node[slot, minimum height=3cm, minimum width=2mm, anchor=east] at ([xshift=-1.95cm]sb.west) {};
  \node[slot, minimum height=3cm, minimum width=2mm, anchor=east] at ([xshift=-2.25cm]sb.west) {};
  \node[slot, minimum height=3cm, minimum width=2mm, anchor=east] at ([xshift=-2.55cm]sb.west) {};

  \coordinate (sb0) at ([yshift= 12.5mm]sb.east);
  \coordinate (sb1) at ([yshift=  7.5mm]sb.east);
  \coordinate (sb2) at ([yshift=  2.5mm]sb.east);
  \coordinate (sb3) at ([yshift=- 2.5mm]sb.east);
  \coordinate (sb4) at ([yshift=- 7.5mm]sb.east);
  \coordinate (sb5) at ([yshift=-12.5mm]sb.east);

  \node[anchor=west, box, text width=15mm, align=center, minimum height=15mm]
        (obc) at ([xshift=5mm, yshift=8.725mm]sb.north east) {Onboard\\Graphics\\Controller};

  \coordinate (obc0) at ([yshift=5mm] obc.east);
  \coordinate (obc1) at (             obc.east);
  \coordinate (obc2) at ([yshift=-5mm]obc.east);

  \draw ([xshift=-5mm]sb.north east) |- 
        node[text width=7mm, align=center, near end] {PCI\\Bus} (obc.west);

  \node[box, anchor=east, text width=1.5cm, align=center, 
        minimum height=1.5cm, minimum width=1.5cm] (bios) 
      at ([xshift=-5mm,yshift=-1.625cm]sb.south) {Flash ROM\\BIOS};

  \node[box, anchor=west, text width=1.5cm, align=center, minimum height=2.75cm, minimum width=2.75cm] 
       (sio) at ([xshift=5mm,yshift=-1.625cm]sb.south) {Super I/O};

  \draw (sb.south) |- node[at start, anchor=north east, yshift=-2mm] {LPC Bus} (bios);
  \draw (sb.south) |- (sio);

  \coordinate (sio0) at ([yshift=12.5mm]sio.east);
  \coordinate (sio1) at ([yshift= 7.5mm]sio.east);
  \coordinate (sio2) at ([yshift= 2.5mm]sio.east);
  \coordinate (sio3) at ([yshift=-2.5mm]sio.east);
  \coordinate (sio4) at ([yshift=-7.5mm]sio.east);
  \coordinate (sio5) at ([yshift=-12.5mm]sio.east);

  \coordinate (tl) at ([yshift=5mm, xshift=-45mm]cpu.north);
  \coordinate (tr) at ([yshift=5mm, xshift=45mm]cpu.north);
  \coordinate (tmp) at ( sio.south -| tr);
  \coordinate (br) at ([yshift=-5mm]tmp);
  \coordinate (bl) at (br -| tl);

  \draw (tl) -- (tr) -- (br) -- (bl) -- (tl);

  \draw (obc0) -- node[at end, anchor=west] {DVI}     (obc0 -| tr);
  \draw (obc1) -- node[at end, anchor=west] {VGA}     (obc1 -| tr);
  \draw (obc2) -- node[at end, anchor=west] {$\dots$} (obc2 -| tr);

  \draw (sb0) -- node[anchor=west, at end] {Audio}    (sb0 -| tr);
  \draw (sb1) -- node[anchor=west, at end] {Ethernet} (sb1 -| tr);
  \draw (sb2) -- node[anchor=west, at end] {IDE}      (sb2 -| tr);
  \draw (sb3) -- node[anchor=west, at end] {SATA}     (sb3 -| tr);
  \draw (sb4) -- node[anchor=west, at end] {USB}      (sb4 -| tr);
  \draw (sb5) -- node[anchor=west, at end] {$\dots$}  (sb5 -| tr);

  \draw (sio0) -- node[anchor=west, at end] {Floppy Disk}   (sio0 -| tr);
  \draw (sio1) -- node[anchor=west, at end] {Keyboard}      (sio1 -| tr);
  \draw (sio2) -- node[anchor=west, at end] {Mouse}         (sio2 -| tr);
  \draw (sio3) -- node[anchor=west, at end] {Parallel Port} (sio3 -| tr);
  \draw (sio4) -- node[anchor=west, at end] {Serial Port}   (sio4 -| tr);
  \draw (sio5) -- node[anchor=west, at end] {$\dots$}       (sio5 -| tr);

  \node [anchor=south west] at ([xshift=2.5mm, yshift=2.5mm]bl) {Motherboard};

\end{tikzpicture}%



